The domination number of the $2$-token graph of path graphs

We prove that the domination number of the $2$-token graph of the path $P_n$ is $\gamma(F_2(P_n))=d(n)$ for every $n\ge 13$, where $d(n)=\frac1{10}(n^2+5n+c)$ and $c$ is an explicit constant that depends on $n \bmod 5$. This settles a conjecture by Lea\~nos and the authors, who previously proved the upper bound. The lower bound is computer-assisted and follows the method used by Gon\c{c}alves, Pinlou, Rao and Thomass\'e for grid graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.135]
\fill (1,1) circle (0.33);
\fill (1,2) circle (0.33);
\fill (1,3) circle (0.33);
\fill (1,4) circle (0.33);
\fill (1,5) circle (0.33);
\fill (1,6) circle (0.33);
\fill (1,7) circle (0.33);
\fill (1,8) circle (0.33);
\fill (1,9) circle (0.33);
\fill (1,10) circle (0.33);
\fill (1,11) circle (0.33);
\fill (1,12) circle (0.33);
\fill (1,13) circle (0.33);
\fill (1,14) circle (0.33);
\fill (1,15) circle (0.33);
\fill (1,16) circle (0.33);
\fill (1,17) circle (0.33);
\fill (1,18) circle (0.33);
\fill (1,19) circle (0.33);
\fill (1,20) circle (0.33);
\fill (1,21) circle (0.33);
\fill (1,22) circle (0.33);
\fill (1,23) circle (0.33);
\fill (1,24) circle (0.33);
\fill (1,25) circle (0.33);
\fill (1,26) circle (0.33);
\fill (1,27) circle (0.33);
\fill (1,28) circle (0.33);
\fill (1,29) circle (0.33);
\fill (1,30) circle (0.33);
\fill (1,31) circle (0.33);
\fill (1,32) circle (0.33);
\fill (1,33) circle (0.33);
\fill (1,34) circle (0.33);
\fill (1,35) circle (0.33);
\fill (1,36) circle (0.33);
\fill (1,37) circle (0.33);
\fill (1,38) circle (0.33);
\fill (1,39) circle (0.33);
\fill (1,40) circle (0.33);
\fill (1,41) circle (0.33);
\fill (1,42) circle (0.33);
\fill (1,43) circle (0.33);
\fill (1,44) circle (0.33);
\fill (1,45) circle (0.33);
\fill (1,46) circle (0.33);
\fill (1,47) circle (0.33);
\fill (1,48) circle (0.33);
\fill (1,49) circle (0.33);
\fill (1,50) circle (0.33);
\fill (1,51) circle (0.33);
\fill (1,52) circle (0.33);
\fill (1,53) circle (0.33);
\fill (1,54) circle (0.33);
\fill (1,55) circle (0.33);
\fill (1,56) circle (0.33);
\fill (1,57) circle (0.33);
\fill (1,58) circle (0.33);
\fill (1,59) circle (0.33);
\fill (1,60) circle (0.33);
\fill (1,61) circle (0.33);
\fill (1,62) circle (0.33);
\fill (1,63) circle (0.33);
\fill (2,2) circle (0.33);
\fill (2,3) circle (0.33);
\fill (2,4) circle (0.33);
\fill (2,5) circle (0.33);
\fill (2,6) circle (0.33);
\fill (2,7) circle (0.33);
\fill (2,8) circle (0.33);
\fill (2,9) circle (0.33);
\fill (2,10) circle (0.33);
\fill (2,11) circle (0.33);
\fill (2,12) circle (0.33);
\fill (2,13) circle (0.33);
\fill (2,14) circle (0.33);
\fill (2,15) circle (0.33);
\fill (2,16) circle (0.33);
\fill (2,17) circle (0.33);
\fill (2,18) circle (0.33);
\fill (2,19) circle (0.33);
\fill (2,20) circle (0.33);
\fill (2,21) circle (0.33);
\fill (2,22) circle (0.33);
\fill (2,23) circle (0.33);
\fill (2,24) circle (0.33);
\fill (2,25) circle (0.33);
\fill (2,26) circle (0.33);
\fill (2,27) circle (0.33);
\fill (2,28) circle (0.33);
\fill (2,29) circle (0.33);
\fill (2,30) circle (0.33);
\fill (2,31) circle (0.33);
\fill (2,32) circle (0.33);
\fill (2,33) circle (0.33);
\fill (2,34) circle (0.33);
\fill (2,35) circle (0.33);
\fill (2,36) circle (0.33);
\fill (2,37) circle (0.33);
\fill (2,38) circle (0.33);
\fill (2,39) circle (0.33);
\fill (2,40) circle (0.33);
\fill (2,41) circle (0.33);
\fill (2,42) circle (0.33);
\fill (2,43) circle (0.33);
\fill (2,44) circle (0.33);
\fill (2,45) circle (0.33);
\fill (2,46) circle (0.33);
\fill (2,47) circle (0.33);
\fill (2,48) circle (0.33);
\fill (2,49) circle (0.33);
\fill (2,50) circle (0.33);
\fill (2,51) circle (0.33);
\fill (2,52) circle (0.33);
\fill (2,53) circle (0.33);
\fill (2,54) circle (0.33);
\fill (2,55) circle (0.33);
\fill (2,56) circle (0.33);
\fill (2,57) circle (0.33);
\fill (2,58) circle (0.33);
\fill (2,59) circle (0.33);
\fill (2,60) circle (0.33);
\fill (2,61) circle (0.33);
\fill (2,62) circle (0.33);
\fill (2,63) circle (0.33);
\fill (3,3) circle (0.33);
\fill (3,4) circle (0.33);
\fill (3,5) circle (0.33);
\fill (3,6) circle (0.33);
\fill (3,7) circle (0.33);
\fill (3,8) circle (0.33);
\fill (3,9) circle (0.33);
\fill (3,10) circle (0.33);
\fill (3,11) circle (0.33);
\fill (3,12) circle (0.33);
\fill (3,13) circle (0.33);
\fill (3,14) circle (0.33);
\fill (3,15) circle (0.33);
\fill (3,16) circle (0.33);
\fill (3,17) circle (0.33);
\fill (3,18) circle (0.33);
\fill (3,19) circle (0.33);
\fill (3,20) circle (0.33);
\fill (3,21) circle (0.33);
\fill (3,22) circle (0.33);
\fill (3,23) circle (0.33);
\fill (3,24) circle (0.33);
\fill (3,25) circle (0.33);
\fill (3,26) circle (0.33);
\fill (3,27) circle (0.33);
\fill (3,28) circle (0.33);
\fill (3,29) circle (0.33);
\fill (3,30) circle (0.33);
\fill (3,31) circle (0.33);
\fill (3,32) circle (0.33);
\fill (3,33) circle (0.33);
\fill (3,34) circle (0.33);
\fill (3,35) circle (0.33);
\fill (3,36) circle (0.33);
\fill (3,37) circle (0.33);
\fill (3,38) circle (0.33);
\fill (3,39) circle (0.33);
\fill (3,40) circle (0.33);
\fill (3,41) circle (0.33);
\fill (3,42) circle (0.33);
\fill (3,43) circle (0.33);
\fill (3,44) circle (0.33);
\fill (3,45) circle (0.33);
\fill (3,46) circle (0.33);
\fill (3,47) circle (0.33);
\fill (3,48) circle (0.33);
\fill (3,49) circle (0.33);
\fill (3,50) circle (0.33);
\fill (3,51) circle (0.33);
\fill (3,52) circle (0.33);
\fill (3,53) circle (0.33);
\fill (3,54) circle (0.33);
\fill (3,55) circle (0.33);
\fill (3,56) circle (0.33);
\fill (3,57) circle (0.33);
\fill (3,58) circle (0.33);
\fill (3,59) circle (0.33);
\fill (3,60) circle (0.33);
\fill (3,61) circle (0.33);
\fill (3,62) circle (0.33);
\fill (3,63) circle (0.33);
\fill (4,4) circle (0.33);
\fill (4,5) circle (0.33);
\fill (4,6) circle (0.33);
\fill (4,7) circle (0.33);
\fill (4,8) circle (0.33);
\fill (4,9) circle (0.33);
\fill (4,10) circle (0.33);
\fill (4,11) circle (0.33);
\fill (4,12) circle (0.33);
\fill (4,13) circle (0.33);
\fill (4,14) circle (0.33);
\fill (4,15) circle (0.33);
\fill (4,16) circle (0.33);
\fill (4,17) circle (0.33);
\fill (4,18) circle (0.33);
\fill (4,19) circle (0.33);
\fill (4,20) circle (0.33);
\fill (4,21) circle (0.33);
\fill (4,22) circle (0.33);
\fill (4,23) circle (0.33);
\fill (4,24) circle (0.33);
\fill (4,25) circle (0.33);
\fill (4,26) circle (0.33);
\fill (4,27) circle (0.33);
\fill (4,28) circle (0.33);
\fill (4,29) circle (0.33);
\fill (4,30) circle (0.33);
\fill (4,31) circle (0.33);
\fill (4,32) circle (0.33);
\fill (4,33) circle (0.33);
\fill (4,34) circle (0.33);
\fill (4,35) circle (0.33);
\fill (4,36) circle (0.33);
\fill (4,37) circle (0.33);
\fill (4,38) circle (0.33);
\fill (4,39) circle (0.33);
\fill (4,40) circle (0.33);
\fill (4,41) circle (0.33);
\fill (4,42) circle (0.33);
\fill (4,43) circle (0.33);
\fill (4,44) circle (0.33);
\fill (4,45) circle (0.33);
\fill (4,46) circle (0.33);
\fill (4,47) circle (0.33);
\fill (4,48) circle (0.33);
\fill (4,49) circle (0.33);
\fill (4,50) circle (0.33);
\fill (4,51) circle (0.33);
\fill (4,52) circle (0.33);
\fill (4,53) circle (0.33);
\fill (4,54) circle (0.33);
\fill (4,55) circle (0.33);
\fill (4,56) circle (0.33);
\fill (4,57) circle (0.33);
\fill (4,58) circle (0.33);
\fill (4,59) circle (0.33);
\fill (4,60) circle (0.33);
\fill (4,61) circle (0.33);
\fill (4,62) circle (0.33);
\fill (4,63) circle (0.33);
\fill (5,5) circle (0.33);
\fill (5,6) circle (0.33);
\fill (5,7) circle (0.33);
\fill (5,8) circle (0.33);
\fill (5,9) circle (0.33);
\fill (5,10) circle (0.33);
\fill (5,11) circle (0.33);
\fill (5,12) circle (0.33);
\fill (5,13) circle (0.33);
\fill (5,14) circle (0.33);
\fill (5,15) circle (0.33);
\fill (5,16) circle (0.33);
\fill (5,17) circle (0.33);
\fill (5,18) circle (0.33);
\fill (5,19) circle (0.33);
\fill (5,20) circle (0.33);
\fill (5,21) circle (0.33);
\fill (5,22) circle (0.33);
\fill (5,23) circle (0.33);
\fill (5,24) circle (0.33);
\fill (5,25) circle (0.33);
\fill (5,26) circle (0.33);
\fill (5,27) circle (0.33);
\fill (5,28) circle (0.33);
\fill (5,29) circle (0.33);
\fill (5,30) circle (0.33);
\fill (5,31) circle (0.33);
\fill (5,32) circle (0.33);
\fill (5,33) circle (0.33);
\fill (5,34) circle (0.33);
\fill (5,35) circle (0.33);
\fill (5,36) circle (0.33);
\fill (5,37) circle (0.33);
\fill (5,38) circle (0.33);
\fill (5,39) circle (0.33);
\fill (5,40) circle (0.33);
\fill (5,41) circle (0.33);
\fill (5,42) circle (0.33);
\fill (5,43) circle (0.33);
\fill (5,44) circle (0.33);
\fill (5,45) circle (0.33);
\fill (5,46) circle (0.33);
\fill (5,47) circle (0.33);
\fill (5,48) circle (0.33);
\fill (5,49) circle (0.33);
\fill (5,50) circle (0.33);
\fill (5,51) circle (0.33);
\fill (5,52) circle (0.33);
\fill (5,53) circle (0.33);
\fill (5,54) circle (0.33);
\fill (5,55) circle (0.33);
\fill (5,56) circle (0.33);
\fill (5,57) circle (0.33);
\fill (5,58) circle (0.33);
\fill (5,59) circle (0.33);
\fill (5,60) circle (0.33);
\fill (5,61) circle (0.33);
\fill (5,62) circle (0.33);
\fill (5,63) circle (0.33);
\fill (6,6) circle (0.33);
\fill (6,7) circle (0.33);
\fill (6,8) circle (0.33);
\fill (6,9) circle (0.33);
\fill (6,10) circle (0.33);
\fill (6,11) circle (0.33);
\fill (6,12) circle (0.33);
\fill (6,13) circle (0.33);
\fill (6,14) circle (0.33);
\fill (6,15) circle (0.33);
\fill (6,16) circle (0.33);
\fill (6,17) circle (0.33);
\fill (6,18) circle (0.33);
\fill (6,19) circle (0.33);
\fill (6,20) circle (0.33);
\fill (6,21) circle (0.33);
\fill (6,22) circle (0.33);
\fill (6,23) circle (0.33);
\fill (6,24) circle (0.33);
\fill (6,25) circle (0.33);
\fill (6,26) circle (0.33);
\fill (6,27) circle (0.33);
\fill (6,28) circle (0.33);
\fill (6,29) circle (0.33);
\fill (6,30) circle (0.33);
\fill (6,31) circle (0.33);
\fill (6,32) circle (0.33);
\fill (6,33) circle (0.33);
\fill (6,34) circle (0.33);
\fill (6,35) circle (0.33);
\fill (6,36) circle (0.33);
\fill (6,37) circle (0.33);
\fill (6,38) circle (0.33);
\fill (6,39) circle (0.33);
\fill (6,40) circle (0.33);
\fill (6,41) circle (0.33);
\fill (6,42) circle (0.33);
\fill (6,43) circle (0.33);
\fill (6,44) circle (0.33);
\fill (6,45) circle (0.33);
\fill (6,46) circle (0.33);
\fill (6,47) circle (0.33);
\fill (6,48) circle (0.33);
\fill (6,49) circle (0.33);
\fill (6,50) circle (0.33);
\fill (6,51) circle (0.33);
\fill (6,52) circle (0.33);
\fill (6,53) circle (0.33);
\fill (6,54) circle (0.33);
\fill (6,55) circle (0.33);
\fill (6,56) circle (0.33);
\fill (6,57) circle (0.33);
\fill (6,58) circle (0.33);
\fill (6,59) circle (0.33);
\fill (6,60) circle (0.33);
\fill (6,61) circle (0.33);
\fill (6,62) circle (0.33);
\fill (6,63) circle (0.33);
\fill (7,7) circle (0.33);
\fill (7,8) circle (0.33);
\fill (7,9) circle (0.33);
\fill (7,10) circle (0.33);
\fill (7,11) circle (0.33);
\fill (7,12) circle (0.33);
\fill (7,13) circle (0.33);
\fill (7,14) circle (0.33);
\fill (7,15) circle (0.33);
\fill (7,16) circle (0.33);
\fill (7,17) circle (0.33);
\fill (7,18) circle (0.33);
\fill (7,19) circle (0.33);
\fill (7,20) circle (0.33);
\fill (7,21) circle (0.33);
\fill (7,22) circle (0.33);
\fill (7,23) circle (0.33);
\fill (7,24) circle (0.33);
\fill (7,25) circle (0.33);
\fill (7,26) circle (0.33);
\fill (7,27) circle (0.33);
\fill (7,28) circle (0.33);
\fill (7,29) circle (0.33);
\fill (7,30) circle (0.33);
\fill (7,31) circle (0.33);
\fill (7,32) circle (0.33);
\fill (7,33) circle (0.33);
\fill (7,34) circle (0.33);
\fill (7,35) circle (0.33);
\fill (7,36) circle (0.33);
\fill (7,37) circle (0.33);
\fill (7,38) circle (0.33);
\fill (7,39) circle (0.33);
\fill (7,40) circle (0.33);
\fill (7,41) circle (0.33);
\fill (7,42) circle (0.33);
\fill (7,43) circle (0.33);
\fill (7,44) circle (0.33);
\fill (7,45) circle (0.33);
\fill (7,46) circle (0.33);
\fill (7,47) circle (0.33);
\fill (7,48) circle (0.33);
\fill (7,49) circle (0.33);
\fill (7,50) circle (0.33);
\fill (7,51) circle (0.33);
\fill (7,52) circle (0.33);
\fill (7,53) circle (0.33);
\fill (7,54) circle (0.33);
\fill (7,55) circle (0.33);
\fill (7,56) circle (0.33);
\fill (7,57) circle (0.33);
\fill (7,58) circle (0.33);
\fill (7,59) circle (0.33);
\fill (7,60) circle (0.33);
\fill (7,61) circle (0.33);
\fill (7,62) circle (0.33);
\fill (7,63) circle (0.33);
\fill (8,8) circle (0.33);
\fill (8,9) circle (0.33);
\fill (8,10) circle (0.33);
\fill (8,11) circle (0.33);
\fill (8,12) circle (0.33);
\fill (8,13) circle (0.33);
\fill (8,14) circle (0.33);
\fill (8,15) circle (0.33);
\fill (8,16) circle (0.33);
\fill (8,17) circle (0.33);
\fill (8,18) circle (0.33);
\fill (8,19) circle (0.33);
\fill (8,20) circle (0.33);
\fill (8,21) circle (0.33);
\fill (8,22) circle (0.33);
\fill (8,23) circle (0.33);
\fill (8,24) circle (0.33);
\fill (8,25) circle (0.33);
\fill (8,26) circle (0.33);
\fill (8,27) circle (0.33);
\fill (8,28) circle (0.33);
\fill (8,29) circle (0.33);
\fill (8,30) circle (0.33);
\fill (8,31) circle (0.33);
\fill (8,32) circle (0.33);
\fill (8,33) circle (0.33);
\fill (8,34) circle (0.33);
\fill (8,35) circle (0.33);
\fill (8,36) circle (0.33);
\fill (8,37) circle (0.33);
\fill (8,38) circle (0.33);
\fill (8,39) circle (0.33);
\fill (8,40) circle (0.33);
\fill (8,41) circle (0.33);
\fill (8,42) circle (0.33);
\fill (8,43) circle (0.33);
\fill (8,44) circle (0.33);
\fill (8,45) circle (0.33);
\fill (8,46) circle (0.33);
\fill (8,47) circle (0.33);
\fill (8,48) circle (0.33);
\fill (8,49) circle (0.33);
\fill (8,50) circle (0.33);
\fill (8,51) circle (0.33);
\fill (8,52) circle (0.33);
\fill (8,53) circle (0.33);
\fill (8,54) circle (0.33);
\fill (8,55) circle (0.33);
\fill (8,56) circle (0.33);
\fill (8,57) circle (0.33);
\fill (8,58) circle (0.33);
\fill (8,59) circle (0.33);
\fill (8,60) circle (0.33);
\fill (8,61) circle (0.33);
\fill (8,62) circle (0.33);
\fill (8,63) circle (0.33);
\fill (9,9) circle (0.33);
\fill (9,10) circle (0.33);
\fill (9,11) circle (0.33);
\fill (9,12) circle (0.33);
\fill (9,13) circle (0.33);
\fill (9,14) circle (0.33);
\fill (9,15) circle (0.33);
\fill (9,16) circle (0.33);
\fill (9,17) circle (0.33);
\fill (9,18) circle (0.33);
\fill (9,19) circle (0.33);
\fill (9,20) circle (0.33);
\fill (9,21) circle (0.33);
\fill (9,22) circle (0.33);
\fill (9,23) circle (0.33);
\fill (9,24) circle (0.33);
\fill (9,25) circle (0.33);
\fill (9,26) circle (0.33);
\fill (9,27) circle (0.33);
\fill (9,28) circle (0.33);
\fill (9,29) circle (0.33);
\fill (9,30) circle (0.33);
\fill (9,31) circle (0.33);
\fill (9,32) circle (0.33);
\fill (9,33) circle (0.33);
\fill (9,34) circle (0.33);
\fill (9,35) circle (0.33);
\fill (9,36) circle (0.33);
\fill (9,37) circle (0.33);
\fill (9,38) circle (0.33);
\fill (9,39) circle (0.33);
\fill (9,40) circle (0.33);
\fill (9,41) circle (0.33);
\fill (9,42) circle (0.33);
\fill (9,43) circle (0.33);
\fill (9,44) circle (0.33);
\fill (9,45) circle (0.33);
\fill (9,46) circle (0.33);
\fill (9,47) circle (0.33);
\fill (9,48) circle (0.33);
\fill (9,49) circle (0.33);
\fill (9,50) circle (0.33);
\fill (9,51) circle (0.33);
\fill (9,52) circle (0.33);
\fill (9,53) circle (0.33);
\fill (9,54) circle (0.33);
\fill (9,55) circle (0.33);
\fill (9,56) circle (0.33);
\fill (9,57) circle (0.33);
\fill (9,58) circle (0.33);
\fill (9,59) circle (0.33);
\fill (9,60) circle (0.33);
\fill (9,61) circle (0.33);
\fill (9,62) circle (0.33);
\fill (9,63) circle (0.33);
\fill (10,10) circle (0.33);
\fill (10,11) circle (0.33);
\fill (10,12) circle (0.33);
\fill (10,13) circle (0.33);
\fill (10,14) circle (0.33);
\fill (10,15) circle (0.33);
\fill (10,16) circle (0.33);
\fill (10,17) circle (0.33);
\fill[gray!55] (10,18) circle (0.33);
\fill[gray!55] (10,19) circle (0.33);
\fill[gray!55] (10,20) circle (0.33);
\fill[gray!55] (10,21) circle (0.33);
\fill[gray!55] (10,22) circle (0.33);
\fill[gray!55] (10,23) circle (0.33);
\fill[gray!55] (10,24) circle (0.33);
\fill[gray!55] (10,25) circle (0.33);
\fill[gray!55] (10,26) circle (0.33);
\fill[gray!55] (10,27) circle (0.33);
\fill[gray!55] (10,28) circle (0.33);
\fill[gray!55] (10,29) circle (0.33);
\fill[gray!55] (10,30) circle (0.33);
\fill[gray!55] (10,31) circle (0.33);
\fill[gray!55] (10,32) circle (0.33);
\fill[gray!55] (10,33) circle (0.33);
\fill[gray!55] (10,34) circle (0.33);
\fill[gray!55] (10,35) circle (0.33);
\fill[gray!55] (10,36) circle (0.33);
\fill[gray!55] (10,37) circle (0.33);
\fill[gray!55] (10,38) circle (0.33);
\fill[gray!55] (10,39) circle (0.33);
\fill[gray!55] (10,40) circle (0.33);
\fill[gray!55] (10,41) circle (0.33);
\fill[gray!55] (10,42) circle (0.33);
\fill[gray!55] (10,43) circle (0.33);
\fill[gray!55] (10,44) circle (0.33);
\fill[gray!55] (10,45) circle (0.33);
\fill[gray!55] (10,46) circle (0.33);
\fill[gray!55] (10,47) circle (0.33);
\fill[gray!55] (10,48) circle (0.33);
\fill[gray!55] (10,49) circle (0.33);
\fill[gray!55] (10,50) circle (0.33);
\fill[gray!55] (10,51) circle (0.33);
\fill[gray!55] (10,52) circle (0.33);
\fill (10,53) circle (0.33);
\fill (10,54) circle (0.33);
\fill (10,55) circle (0.33);
\fill (10,56) circle (0.33);
\fill (10,57) circle (0.33);
\fill (10,58) circle (0.33);
\fill (10,59) circle (0.33);
\fill (10,60) circle (0.33);
\fill (10,61) circle (0.33);
\fill (10,62) circle (0.33);
\fill (10,63) circle (0.33);
\fill (11,11) circle (0.33);
\fill (11,12) circle (0.33);
\fill (11,13) circle (0.33);
\fill (11,14) circle (0.33);
\fill (11,15) circle (0.33);
\fill (11,16) circle (0.33);
\fill[gray!55] (11,17) circle (0.33);
\draw[gray!70] (11,18) circle (0.26);
\draw[gray!70] (11,19) circle (0.26);
\draw[gray!70] (11,20) circle (0.26);
\draw[gray!70] (11,21) circle (0.26);
\draw[gray!70] (11,22) circle (0.26);
\draw[gray!70] (11,23) circle (0.26);
\draw[gray!70] (11,24) circle (0.26);
\draw[gray!70] (11,25) circle (0.26);
\draw[gray!70] (11,26) circle (0.26);
\draw[gray!70] (11,27) circle (0.26);
\draw[gray!70] (11,28) circle (0.26);
\draw[gray!70] (11,29) circle (0.26);
\draw[gray!70] (11,30) circle (0.26);
\draw[gray!70] (11,31) circle (0.26);
\draw[gray!70] (11,32) circle (0.26);
\draw[gray!70] (11,33) circle (0.26);
\draw[gray!70] (11,34) circle (0.26);
\draw[gray!70] (11,35) circle (0.26);
\draw[gray!70] (11,36) circle (0.26);
\draw[gray!70] (11,37) circle (0.26);
\draw[gray!70] (11,38) circle (0.26);
\draw[gray!70] (11,39) circle (0.26);
\draw[gray!70] (11,40) circle (0.26);
\draw[gray!70] (11,41) circle (0.26);
\draw[gray!70] (11,42) circle (0.26);
\draw[gray!70] (11,43) circle (0.26);
\draw[gray!70] (11,44) circle (0.26);
\draw[gray!70] (11,45) circle (0.26);
\draw[gray!70] (11,46) circle (0.26);
\draw[gray!70] (11,47) circle (0.26);
\draw[gray!70] (11,48) circle (0.26);
\draw[gray!70] (11,49) circle (0.26);
\draw[gray!70] (11,50) circle (0.26);
\draw[gray!70] (11,51) circle (0.26);
\draw[gray!70] (11,52) circle (0.26);
\fill[red] (11,53) circle (0.42);
\fill (11,54) circle (0.33);
\fill (11,55) circle (0.33);
\fill (11,56) circle (0.33);
\fill (11,57) circle (0.33);
\fill (11,58) circle (0.33);
\fill (11,59) circle (0.33);
\fill (11,60) circle (0.33);
\fill (11,61) circle (0.33);
\fill (11,62) circle (0.33);
\fill (11,63) circle (0.33);
\fill (12,12) circle (0.33);
\fill (12,13) circle (0.33);
\fill (12,14) circle (0.33);
\fill (12,15) circle (0.33);
\fill (12,16) circle (0.33);
\fill (12,17) circle (0.33);
\fill[gray!55] (12,18) circle (0.33);
\draw[gray!70] (12,19) circle (0.26);
\draw[gray!70] (12,20) circle (0.26);
\draw[gray!70] (12,21) circle (0.26);
\draw[gray!70] (12,22) circle (0.26);
\draw[gray!70] (12,23) circle (0.26);
\draw[gray!70] (12,24) circle (0.26);
\draw[gray!70] (12,25) circle (0.26);
\draw[gray!70] (12,26) circle (0.26);
\draw[gray!70] (12,27) circle (0.26);
\draw[gray!70] (12,28) circle (0.26);
\draw[gray!70] (12,29) circle (0.26);
\draw[gray!70] (12,30) circle (0.26);
\draw[gray!70] (12,31) circle (0.26);
\draw[gray!70] (12,32) circle (0.26);
\draw[gray!70] (12,33) circle (0.26);
\draw[gray!70] (12,34) circle (0.26);
\draw[gray!70] (12,35) circle (0.26);
\draw[gray!70] (12,36) circle (0.26);
\draw[gray!70] (12,37) circle (0.26);
\draw[gray!70] (12,38) circle (0.26);
\draw[gray!70] (12,39) circle (0.26);
\draw[gray!70] (12,40) circle (0.26);
\draw[gray!70] (12,41) circle (0.26);
\draw[gray!70] (12,42) circle (0.26);
\draw[gray!70] (12,43) circle (0.26);
\draw[gray!70] (12,44) circle (0.26);
\draw[gray!70] (12,45) circle (0.26);
\draw[gray!70] (12,46) circle (0.26);
\draw[gray!70] (12,47) circle (0.26);
\draw[gray!70] (12,48) circle (0.26);
\draw[gray!70] (12,49) circle (0.26);
\draw[gray!70] (12,50) circle (0.26);
\draw[gray!70] (12,51) circle (0.26);
\draw[gray!70] (12,52) circle (0.26);
\draw[gray!70] (12,53) circle (0.26);
\fill[gray!55] (12,54) circle (0.33);
\fill (12,55) circle (0.33);
\fill (12,56) circle (0.33);
\fill (12,57) circle (0.33);
\fill (12,58) circle (0.33);
\fill (12,59) circle (0.33);
\fill (12,60) circle (0.33);
\fill (12,61) circle (0.33);
\fill (12,62) circle (0.33);
\fill (12,63) circle (0.33);
\fill (13,13) circle (0.33);
\fill (13,14) circle (0.33);
\fill (13,15) circle (0.33);
\fill (13,16) circle (0.33);
\fill (13,17) circle (0.33);
\fill (13,18) circle (0.33);
\fill[gray!55] (13,19) circle (0.33);
\draw[gray!70] (13,20) circle (0.26);
\draw[gray!70] (13,21) circle (0.26);
\draw[gray!70] (13,22) circle (0.26);
\draw[gray!70] (13,23) circle (0.26);
\draw[gray!70] (13,24) circle (0.26);
\draw[gray!70] (13,25) circle (0.26);
\draw[gray!70] (13,26) circle (0.26);
\draw[gray!70] (13,27) circle (0.26);
\draw[gray!70] (13,28) circle (0.26);
\draw[gray!70] (13,29) circle (0.26);
\draw[gray!70] (13,30) circle (0.26);
\draw[gray!70] (13,31) circle (0.26);
\draw[gray!70] (13,32) circle (0.26);
\draw[gray!70] (13,33) circle (0.26);
\draw[gray!70] (13,34) circle (0.26);
\draw[gray!70] (13,35) circle (0.26);
\draw[gray!70] (13,36) circle (0.26);
\draw[gray!70] (13,37) circle (0.26);
\draw[gray!70] (13,38) circle (0.26);
\draw[gray!70] (13,39) circle (0.26);
\draw[gray!70] (13,40) circle (0.26);
\draw[gray!70] (13,41) circle (0.26);
\draw[gray!70] (13,42) circle (0.26);
\draw[gray!70] (13,43) circle (0.26);
\draw[gray!70] (13,44) circle (0.26);
\draw[gray!70] (13,45) circle (0.26);
\draw[gray!70] (13,46) circle (0.26);
\draw[gray!70] (13,47) circle (0.26);
\draw[gray!70] (13,48) circle (0.26);
\draw[gray!70] (13,49) circle (0.26);
\draw[gray!70] (13,50) circle (0.26);
\draw[gray!70] (13,51) circle (0.26);
\draw[gray!70] (13,52) circle (0.26);
\draw[gray!70] (13,53) circle (0.26);
\fill[gray!55] (13,54) circle (0.33);
\fill (13,55) circle (0.33);
\fill (13,56) circle (0.33);
\fill (13,57) circle (0.33);
\fill (13,58) circle (0.33);
\fill (13,59) circle (0.33);
\fill (13,60) circle (0.33);
\fill (13,61) circle (0.33);
\fill (13,62) circle (0.33);
\fill (13,63) circle (0.33);
\fill (14,14) circle (0.33);
\fill (14,15) circle (0.33);
\fill (14,16) circle (0.33);
\fill (14,17) circle (0.33);
\fill (14,18) circle (0.33);
\fill (14,19) circle (0.33);
\fill[gray!55] (14,20) circle (0.33);
\draw[gray!70] (14,21) circle (0.26);
\draw[gray!70] (14,22) circle (0.26);
\draw[gray!70] (14,23) circle (0.26);
\draw[gray!70] (14,24) circle (0.26);
\draw[gray!70] (14,25) circle (0.26);
\draw[gray!70] (14,26) circle (0.26);
\draw[gray!70] (14,27) circle (0.26);
\draw[gray!70] (14,28) circle (0.26);
\draw[gray!70] (14,29) circle (0.26);
\draw[gray!70] (14,30) circle (0.26);
\draw[gray!70] (14,31) circle (0.26);
\draw[gray!70] (14,32) circle (0.26);
\draw[gray!70] (14,33) circle (0.26);
\draw[gray!70] (14,34) circle (0.26);
\draw[gray!70] (14,35) circle (0.26);
\draw[gray!70] (14,36) circle (0.26);
\draw[gray!70] (14,37) circle (0.26);
\draw[gray!70] (14,38) circle (0.26);
\draw[gray!70] (14,39) circle (0.26);
\draw[gray!70] (14,40) circle (0.26);
\draw[gray!70] (14,41) circle (0.26);
\draw[gray!70] (14,42) circle (0.26);
\draw[gray!70] (14,43) circle (0.26);
\draw[gray!70] (14,44) circle (0.26);
\draw[gray!70] (14,45) circle (0.26);
\draw[gray!70] (14,46) circle (0.26);
\draw[gray!70] (14,47) circle (0.26);
\draw[gray!70] (14,48) circle (0.26);
\draw[gray!70] (14,49) circle (0.26);
\draw[gray!70] (14,50) circle (0.26);
\draw[gray!70] (14,51) circle (0.26);
\draw[gray!70] (14,52) circle (0.26);
\draw[gray!70] (14,53) circle (0.26);
\fill[gray!55] (14,54) circle (0.33);
\fill (14,55) circle (0.33);
\fill (14,56) circle (0.33);
\fill (14,57) circle (0.33);
\fill (14,58) circle (0.33);
\fill (14,59) circle (0.33);
\fill (14,60) circle (0.33);
\fill (14,61) circle (0.33);
\fill (14,62) circle (0.33);
\fill (14,63) circle (0.33);
\fill (15,15) circle (0.33);
\fill (15,16) circle (0.33);
\fill (15,17) circle (0.33);
\fill (15,18) circle (0.33);
\fill (15,19) circle (0.33);
\fill (15,20) circle (0.33);
\fill[gray!55] (15,21) circle (0.33);
\draw[gray!70] (15,22) circle (0.26);
\draw[gray!70] (15,23) circle (0.26);
\draw[gray!70] (15,24) circle (0.26);
\draw[gray!70] (15,25) circle (0.26);
\draw[gray!70] (15,26) circle (0.26);
\draw[gray!70] (15,27) circle (0.26);
\draw[gray!70] (15,28) circle (0.26);
\draw[gray!70] (15,29) circle (0.26);
\draw[gray!70] (15,30) circle (0.26);
\draw[gray!70] (15,31) circle (0.26);
\draw[gray!70] (15,32) circle (0.26);
\draw[gray!70] (15,33) circle (0.26);
\draw[gray!70] (15,34) circle (0.26);
\draw[gray!70] (15,35) circle (0.26);
\draw[gray!70] (15,36) circle (0.26);
\draw[gray!70] (15,37) circle (0.26);
\draw[gray!70] (15,38) circle (0.26);
\draw[gray!70] (15,39) circle (0.26);
\draw[gray!70] (15,40) circle (0.26);
\draw[gray!70] (15,41) circle (0.26);
\draw[gray!70] (15,42) circle (0.26);
\draw[gray!70] (15,43) circle (0.26);
\draw[gray!70] (15,44) circle (0.26);
\draw[gray!70] (15,45) circle (0.26);
\draw[gray!70] (15,46) circle (0.26);
\draw[gray!70] (15,47) circle (0.26);
\draw[gray!70] (15,48) circle (0.26);
\draw[gray!70] (15,49) circle (0.26);
\draw[gray!70] (15,50) circle (0.26);
\draw[gray!70] (15,51) circle (0.26);
\draw[gray!70] (15,52) circle (0.26);
\draw[gray!70] (15,53) circle (0.26);
\fill[gray!55] (15,54) circle (0.33);
\fill (15,55) circle (0.33);
\fill (15,56) circle (0.33);
\fill (15,57) circle (0.33);
\fill (15,58) circle (0.33);
\fill (15,59) circle (0.33);
\fill (15,60) circle (0.33);
\fill (15,61) circle (0.33);
\fill (15,62) circle (0.33);
\fill (15,63) circle (0.33);
\fill (16,16) circle (0.33);
\fill (16,17) circle (0.33);
\fill (16,18) circle (0.33);
\fill (16,19) circle (0.33);
\fill (16,20) circle (0.33);
\fill (16,21) circle (0.33);
\fill[gray!55] (16,22) circle (0.33);
\draw[gray!70] (16,23) circle (0.26);
\draw[gray!70] (16,24) circle (0.26);
\draw[gray!70] (16,25) circle (0.26);
\draw[gray!70] (16,26) circle (0.26);
\draw[gray!70] (16,27) circle (0.26);
\draw[gray!70] (16,28) circle (0.26);
\draw[gray!70] (16,29) circle (0.26);
\draw[gray!70] (16,30) circle (0.26);
\draw[gray!70] (16,31) circle (0.26);
\draw[gray!70] (16,32) circle (0.26);
\draw[gray!70] (16,33) circle (0.26);
\draw[gray!70] (16,34) circle (0.26);
\draw[gray!70] (16,35) circle (0.26);
\draw[gray!70] (16,36) circle (0.26);
\draw[gray!70] (16,37) circle (0.26);
\draw[gray!70] (16,38) circle (0.26);
\draw[gray!70] (16,39) circle (0.26);
\draw[gray!70] (16,40) circle (0.26);
\draw[gray!70] (16,41) circle (0.26);
\draw[gray!70] (16,42) circle (0.26);
\draw[gray!70] (16,43) circle (0.26);
\draw[gray!70] (16,44) circle (0.26);
\draw[gray!70] (16,45) circle (0.26);
\draw[gray!70] (16,46) circle (0.26);
\draw[gray!70] (16,47) circle (0.26);
\draw[gray!70] (16,48) circle (0.26);
\draw[gray!70] (16,49) circle (0.26);
\draw[gray!70] (16,50) circle (0.26);
\draw[gray!70] (16,51) circle (0.26);
\draw[gray!70] (16,52) circle (0.26);
\draw[gray!70] (16,53) circle (0.26);
\fill[gray!55] (16,54) circle (0.33);
\fill (16,55) circle (0.33);
\fill (16,56) circle (0.33);
\fill (16,57) circle (0.33);
\fill (16,58) circle (0.33);
\fill (16,59) circle (0.33);
\fill (16,60) circle (0.33);
\fill (16,61) circle (0.33);
\fill (16,62) circle (0.33);
\fill (16,63) circle (0.33);
\fill (17,17) circle (0.33);
\fill (17,18) circle (0.33);
\fill (17,19) circle (0.33);
\fill (17,20) circle (0.33);
\fill (17,21) circle (0.33);
\fill (17,22) circle (0.33);
\fill[gray!55] (17,23) circle (0.33);
\draw[gray!70] (17,24) circle (0.26);
\draw[gray!70] (17,25) circle (0.26);
\draw[gray!70] (17,26) circle (0.26);
\draw[gray!70] (17,27) circle (0.26);
\draw[gray!70] (17,28) circle (0.26);
\draw[gray!70] (17,29) circle (0.26);
\draw[gray!70] (17,30) circle (0.26);
\draw[gray!70] (17,31) circle (0.26);
\draw[gray!70] (17,32) circle (0.26);
\draw[gray!70] (17,33) circle (0.26);
\draw[gray!70] (17,34) circle (0.26);
\draw[gray!70] (17,35) circle (0.26);
\draw[gray!70] (17,36) circle (0.26);
\draw[gray!70] (17,37) circle (0.26);
\draw[gray!70] (17,38) circle (0.26);
\draw[gray!70] (17,39) circle (0.26);
\draw[gray!70] (17,40) circle (0.26);
\draw[gray!70] (17,41) circle (0.26);
\draw[gray!70] (17,42) circle (0.26);
\draw[gray!70] (17,43) circle (0.26);
\draw[gray!70] (17,44) circle (0.26);
\draw[gray!70] (17,45) circle (0.26);
\draw[gray!70] (17,46) circle (0.26);
\draw[gray!70] (17,47) circle (0.26);
\draw[gray!70] (17,48) circle (0.26);
\draw[gray!70] (17,49) circle (0.26);
\draw[gray!70] (17,50) circle (0.26);
\draw[gray!70] (17,51) circle (0.26);
\draw[gray!70] (17,52) circle (0.26);
\draw[gray!70] (17,53) circle (0.26);
\fill[gray!55] (17,54) circle (0.33);
\fill (17,55) circle (0.33);
\fill (17,56) circle (0.33);
\fill (17,57) circle (0.33);
\fill (17,58) circle (0.33);
\fill (17,59) circle (0.33);
\fill (17,60) circle (0.33);
\fill (17,61) circle (0.33);
\fill (17,62) circle (0.33);
\fill (17,63) circle (0.33);
\fill (18,18) circle (0.33);
\fill (18,19) circle (0.33);
\fill (18,20) circle (0.33);
\fill (18,21) circle (0.33);
\fill (18,22) circle (0.33);
\fill (18,23) circle (0.33);
\fill[gray!55] (18,24) circle (0.33);
\draw[gray!70] (18,25) circle (0.26);
\draw[gray!70] (18,26) circle (0.26);
\draw[gray!70] (18,27) circle (0.26);
\draw[gray!70] (18,28) circle (0.26);
\draw[gray!70] (18,29) circle (0.26);
\draw[gray!70] (18,30) circle (0.26);
\draw[gray!70] (18,31) circle (0.26);
\draw[gray!70] (18,32) circle (0.26);
\draw[gray!70] (18,33) circle (0.26);
\draw[gray!70] (18,34) circle (0.26);
\draw[gray!70] (18,35) circle (0.26);
\draw[gray!70] (18,36) circle (0.26);
\draw[gray!70] (18,37) circle (0.26);
\draw[gray!70] (18,38) circle (0.26);
\draw[gray!70] (18,39) circle (0.26);
\draw[gray!70] (18,40) circle (0.26);
\draw[gray!70] (18,41) circle (0.26);
\draw[gray!70] (18,42) circle (0.26);
\draw[gray!70] (18,43) circle (0.26);
\draw[gray!70] (18,44) circle (0.26);
\draw[gray!70] (18,45) circle (0.26);
\draw[gray!70] (18,46) circle (0.26);
\draw[gray!70] (18,47) circle (0.26);
\draw[gray!70] (18,48) circle (0.26);
\draw[gray!70] (18,49) circle (0.26);
\draw[gray!70] (18,50) circle (0.26);
\draw[gray!70] (18,51) circle (0.26);
\draw[gray!70] (18,52) circle (0.26);
\draw[gray!70] (18,53) circle (0.26);
\fill[gray!55] (18,54) circle (0.33);
\fill (18,55) circle (0.33);
\fill (18,56) circle (0.33);
\fill (18,57) circle (0.33);
\fill (18,58) circle (0.33);
\fill (18,59) circle (0.33);
\fill (18,60) circle (0.33);
\fill (18,61) circle (0.33);
\fill (18,62) circle (0.33);
\fill (18,63) circle (0.33);
\fill (19,19) circle (0.33);
\fill (19,20) circle (0.33);
\fill (19,21) circle (0.33);
\fill (19,22) circle (0.33);
\fill (19,23) circle (0.33);
\fill (19,24) circle (0.33);
\fill[gray!55] (19,25) circle (0.33);
\draw[gray!70] (19,26) circle (0.26);
\draw[gray!70] (19,27) circle (0.26);
\draw[gray!70] (19,28) circle (0.26);
\draw[gray!70] (19,29) circle (0.26);
\draw[gray!70] (19,30) circle (0.26);
\draw[gray!70] (19,31) circle (0.26);
\draw[gray!70] (19,32) circle (0.26);
\draw[gray!70] (19,33) circle (0.26);
\draw[gray!70] (19,34) circle (0.26);
\draw[gray!70] (19,35) circle (0.26);
\draw[gray!70] (19,36) circle (0.26);
\draw[gray!70] (19,37) circle (0.26);
\draw[gray!70] (19,38) circle (0.26);
\draw[gray!70] (19,39) circle (0.26);
\draw[gray!70] (19,40) circle (0.26);
\draw[gray!70] (19,41) circle (0.26);
\draw[gray!70] (19,42) circle (0.26);
\draw[gray!70] (19,43) circle (0.26);
\draw[gray!70] (19,44) circle (0.26);
\draw[gray!70] (19,45) circle (0.26);
\draw[gray!70] (19,46) circle (0.26);
\draw[gray!70] (19,47) circle (0.26);
\draw[gray!70] (19,48) circle (0.26);
\draw[gray!70] (19,49) circle (0.26);
\draw[gray!70] (19,50) circle (0.26);
\draw[gray!70] (19,51) circle (0.26);
\draw[gray!70] (19,52) circle (0.26);
\draw[gray!70] (19,53) circle (0.26);
\fill[gray!55] (19,54) circle (0.33);
\fill (19,55) circle (0.33);
\fill (19,56) circle (0.33);
\fill (19,57) circle (0.33);
\fill (19,58) circle (0.33);
\fill (19,59) circle (0.33);
\fill (19,60) circle (0.33);
\fill (19,61) circle (0.33);
\fill (19,62) circle (0.33);
\fill (19,63) circle (0.33);
\fill (20,20) circle (0.33);
\fill (20,21) circle (0.33);
\fill (20,22) circle (0.33);
\fill (20,23) circle (0.33);
\fill (20,24) circle (0.33);
\fill (20,25) circle (0.33);
\fill[gray!55] (20,26) circle (0.33);
\draw[gray!70] (20,27) circle (0.26);
\draw[gray!70] (20,28) circle (0.26);
\draw[gray!70] (20,29) circle (0.26);
\draw[gray!70] (20,30) circle (0.26);
\draw[gray!70] (20,31) circle (0.26);
\draw[gray!70] (20,32) circle (0.26);
\draw[gray!70] (20,33) circle (0.26);
\draw[gray!70] (20,34) circle (0.26);
\draw[gray!70] (20,35) circle (0.26);
\draw[gray!70] (20,36) circle (0.26);
\draw[gray!70] (20,37) circle (0.26);
\draw[gray!70] (20,38) circle (0.26);
\draw[gray!70] (20,39) circle (0.26);
\draw[gray!70] (20,40) circle (0.26);
\draw[gray!70] (20,41) circle (0.26);
\draw[gray!70] (20,42) circle (0.26);
\draw[gray!70] (20,43) circle (0.26);
\draw[gray!70] (20,44) circle (0.26);
\draw[gray!70] (20,45) circle (0.26);
\draw[gray!70] (20,46) circle (0.26);
\draw[gray!70] (20,47) circle (0.26);
\draw[gray!70] (20,48) circle (0.26);
\draw[gray!70] (20,49) circle (0.26);
\draw[gray!70] (20,50) circle (0.26);
\draw[gray!70] (20,51) circle (0.26);
\draw[gray!70] (20,52) circle (0.26);
\draw[gray!70] (20,53) circle (0.26);
\fill[gray!55] (20,54) circle (0.33);
\fill (20,55) circle (0.33);
\fill (20,56) circle (0.33);
\fill (20,57) circle (0.33);
\fill (20,58) circle (0.33);
\fill (20,59) circle (0.33);
\fill (20,60) circle (0.33);
\fill (20,61) circle (0.33);
\fill (20,62) circle (0.33);
\fill (20,63) circle (0.33);
\fill (21,21) circle (0.33);
\fill (21,22) circle (0.33);
\fill (21,23) circle (0.33);
\fill (21,24) circle (0.33);
\fill (21,25) circle (0.33);
\fill (21,26) circle (0.33);
\fill[gray!55] (21,27) circle (0.33);
\draw[gray!70] (21,28) circle (0.26);
\draw[gray!70] (21,29) circle (0.26);
\draw[gray!70] (21,30) circle (0.26);
\draw[gray!70] (21,31) circle (0.26);
\draw[gray!70] (21,32) circle (0.26);
\draw[gray!70] (21,33) circle (0.26);
\draw[gray!70] (21,34) circle (0.26);
\draw[gray!70] (21,35) circle (0.26);
\draw[gray!70] (21,36) circle (0.26);
\draw[gray!70] (21,37) circle (0.26);
\draw[gray!70] (21,38) circle (0.26);
\draw[gray!70] (21,39) circle (0.26);
\draw[gray!70] (21,40) circle (0.26);
\draw[gray!70] (21,41) circle (0.26);
\draw[gray!70] (21,42) circle (0.26);
\draw[gray!70] (21,43) circle (0.26);
\draw[gray!70] (21,44) circle (0.26);
\draw[gray!70] (21,45) circle (0.26);
\draw[gray!70] (21,46) circle (0.26);
\draw[gray!70] (21,47) circle (0.26);
\draw[gray!70] (21,48) circle (0.26);
\draw[gray!70] (21,49) circle (0.26);
\draw[gray!70] (21,50) circle (0.26);
\draw[gray!70] (21,51) circle (0.26);
\draw[gray!70] (21,52) circle (0.26);
\draw[gray!70] (21,53) circle (0.26);
\fill[gray!55] (21,54) circle (0.33);
\fill (21,55) circle (0.33);
\fill (21,56) circle (0.33);
\fill (21,57) circle (0.33);
\fill (21,58) circle (0.33);
\fill (21,59) circle (0.33);
\fill (21,60) circle (0.33);
\fill (21,61) circle (0.33);
\fill (21,62) circle (0.33);
\fill (21,63) circle (0.33);
\fill (22,22) circle (0.33);
\fill (22,23) circle (0.33);
\fill (22,24) circle (0.33);
\fill (22,25) circle (0.33);
\fill (22,26) circle (0.33);
\fill (22,27) circle (0.33);
\fill[gray!55] (22,28) circle (0.33);
\draw[gray!70] (22,29) circle (0.26);
\draw[gray!70] (22,30) circle (0.26);
\draw[gray!70] (22,31) circle (0.26);
\draw[gray!70] (22,32) circle (0.26);
\draw[gray!70] (22,33) circle (0.26);
\draw[gray!70] (22,34) circle (0.26);
\draw[gray!70] (22,35) circle (0.26);
\draw[gray!70] (22,36) circle (0.26);
\draw[gray!70] (22,37) circle (0.26);
\draw[gray!70] (22,38) circle (0.26);
\draw[gray!70] (22,39) circle (0.26);
\draw[gray!70] (22,40) circle (0.26);
\draw[gray!70] (22,41) circle (0.26);
\draw[gray!70] (22,42) circle (0.26);
\draw[gray!70] (22,43) circle (0.26);
\draw[gray!70] (22,44) circle (0.26);
\draw[gray!70] (22,45) circle (0.26);
\draw[gray!70] (22,46) circle (0.26);
\draw[gray!70] (22,47) circle (0.26);
\draw[gray!70] (22,48) circle (0.26);
\draw[gray!70] (22,49) circle (0.26);
\draw[gray!70] (22,50) circle (0.26);
\draw[gray!70] (22,51) circle (0.26);
\draw[gray!70] (22,52) circle (0.26);
\draw[gray!70] (22,53) circle (0.26);
\fill[gray!55] (22,54) circle (0.33);
\fill (22,55) circle (0.33);
\fill (22,56) circle (0.33);
\fill (22,57) circle (0.33);
\fill (22,58) circle (0.33);
\fill (22,59) circle (0.33);
\fill (22,60) circle (0.33);
\fill (22,61) circle (0.33);
\fill (22,62) circle (0.33);
\fill (22,63) circle (0.33);
\fill (23,23) circle (0.33);
\fill (23,24) circle (0.33);
\fill (23,25) circle (0.33);
\fill (23,26) circle (0.33);
\fill (23,27) circle (0.33);
\fill (23,28) circle (0.33);
\fill[gray!55] (23,29) circle (0.33);
\draw[gray!70] (23,30) circle (0.26);
\draw[gray!70] (23,31) circle (0.26);
\draw[gray!70] (23,32) circle (0.26);
\draw[gray!70] (23,33) circle (0.26);
\draw[gray!70] (23,34) circle (0.26);
\draw[gray!70] (23,35) circle (0.26);
\draw[gray!70] (23,36) circle (0.26);
\draw[gray!70] (23,37) circle (0.26);
\draw[gray!70] (23,38) circle (0.26);
\draw[gray!70] (23,39) circle (0.26);
\draw[gray!70] (23,40) circle (0.26);
\draw[gray!70] (23,41) circle (0.26);
\draw[gray!70] (23,42) circle (0.26);
\draw[gray!70] (23,43) circle (0.26);
\draw[gray!70] (23,44) circle (0.26);
\draw[gray!70] (23,45) circle (0.26);
\draw[gray!70] (23,46) circle (0.26);
\draw[gray!70] (23,47) circle (0.26);
\draw[gray!70] (23,48) circle (0.26);
\draw[gray!70] (23,49) circle (0.26);
\draw[gray!70] (23,50) circle (0.26);
\draw[gray!70] (23,51) circle (0.26);
\draw[gray!70] (23,52) circle (0.26);
\draw[gray!70] (23,53) circle (0.26);
\fill[gray!55] (23,54) circle (0.33);
\fill (23,55) circle (0.33);
\fill (23,56) circle (0.33);
\fill (23,57) circle (0.33);
\fill (23,58) circle (0.33);
\fill (23,59) circle (0.33);
\fill (23,60) circle (0.33);
\fill (23,61) circle (0.33);
\fill (23,62) circle (0.33);
\fill (23,63) circle (0.33);
\fill (24,24) circle (0.33);
\fill (24,25) circle (0.33);
\fill (24,26) circle (0.33);
\fill (24,27) circle (0.33);
\fill (24,28) circle (0.33);
\fill (24,29) circle (0.33);
\fill[gray!55] (24,30) circle (0.33);
\draw[gray!70] (24,31) circle (0.26);
\draw[gray!70] (24,32) circle (0.26);
\draw[gray!70] (24,33) circle (0.26);
\draw[gray!70] (24,34) circle (0.26);
\draw[gray!70] (24,35) circle (0.26);
\draw[gray!70] (24,36) circle (0.26);
\draw[gray!70] (24,37) circle (0.26);
\draw[gray!70] (24,38) circle (0.26);
\draw[gray!70] (24,39) circle (0.26);
\draw[gray!70] (24,40) circle (0.26);
\draw[gray!70] (24,41) circle (0.26);
\draw[gray!70] (24,42) circle (0.26);
\draw[gray!70] (24,43) circle (0.26);
\draw[gray!70] (24,44) circle (0.26);
\draw[gray!70] (24,45) circle (0.26);
\draw[gray!70] (24,46) circle (0.26);
\draw[gray!70] (24,47) circle (0.26);
\draw[gray!70] (24,48) circle (0.26);
\draw[gray!70] (24,49) circle (0.26);
\draw[gray!70] (24,50) circle (0.26);
\draw[gray!70] (24,51) circle (0.26);
\draw[gray!70] (24,52) circle (0.26);
\draw[gray!70] (24,53) circle (0.26);
\fill[gray!55] (24,54) circle (0.33);
\fill (24,55) circle (0.33);
\fill (24,56) circle (0.33);
\fill (24,57) circle (0.33);
\fill (24,58) circle (0.33);
\fill (24,59) circle (0.33);
\fill (24,60) circle (0.33);
\fill (24,61) circle (0.33);
\fill (24,62) circle (0.33);
\fill (24,63) circle (0.33);
\fill (25,25) circle (0.33);
\fill (25,26) circle (0.33);
\fill (25,27) circle (0.33);
\fill (25,28) circle (0.33);
\fill (25,29) circle (0.33);
\fill (25,30) circle (0.33);
\fill[gray!55] (25,31) circle (0.33);
\draw[gray!70] (25,32) circle (0.26);
\draw[gray!70] (25,33) circle (0.26);
\draw[gray!70] (25,34) circle (0.26);
\draw[gray!70] (25,35) circle (0.26);
\draw[gray!70] (25,36) circle (0.26);
\draw[gray!70] (25,37) circle (0.26);
\draw[gray!70] (25,38) circle (0.26);
\draw[gray!70] (25,39) circle (0.26);
\draw[gray!70] (25,40) circle (0.26);
\draw[gray!70] (25,41) circle (0.26);
\draw[gray!70] (25,42) circle (0.26);
\draw[gray!70] (25,43) circle (0.26);
\draw[gray!70] (25,44) circle (0.26);
\draw[gray!70] (25,45) circle (0.26);
\draw[gray!70] (25,46) circle (0.26);
\draw[gray!70] (25,47) circle (0.26);
\draw[gray!70] (25,48) circle (0.26);
\draw[gray!70] (25,49) circle (0.26);
\draw[gray!70] (25,50) circle (0.26);
\draw[gray!70] (25,51) circle (0.26);
\draw[gray!70] (25,52) circle (0.26);
\draw[gray!70] (25,53) circle (0.26);
\fill[gray!55] (25,54) circle (0.33);
\fill (25,55) circle (0.33);
\fill (25,56) circle (0.33);
\fill (25,57) circle (0.33);
\fill (25,58) circle (0.33);
\fill (25,59) circle (0.33);
\fill (25,60) circle (0.33);
\fill (25,61) circle (0.33);
\fill (25,62) circle (0.33);
\fill (25,63) circle (0.33);
\fill (26,26) circle (0.33);
\fill (26,27) circle (0.33);
\fill (26,28) circle (0.33);
\fill (26,29) circle (0.33);
\fill (26,30) circle (0.33);
\fill (26,31) circle (0.33);
\fill[gray!55] (26,32) circle (0.33);
\draw[gray!70] (26,33) circle (0.26);
\draw[gray!70] (26,34) circle (0.26);
\draw[gray!70] (26,35) circle (0.26);
\draw[gray!70] (26,36) circle (0.26);
\draw[gray!70] (26,37) circle (0.26);
\draw[gray!70] (26,38) circle (0.26);
\draw[gray!70] (26,39) circle (0.26);
\draw[gray!70] (26,40) circle (0.26);
\draw[gray!70] (26,41) circle (0.26);
\draw[gray!70] (26,42) circle (0.26);
\draw[gray!70] (26,43) circle (0.26);
\draw[gray!70] (26,44) circle (0.26);
\draw[gray!70] (26,45) circle (0.26);
\draw[gray!70] (26,46) circle (0.26);
\draw[gray!70] (26,47) circle (0.26);
\draw[gray!70] (26,48) circle (0.26);
\draw[gray!70] (26,49) circle (0.26);
\draw[gray!70] (26,50) circle (0.26);
\draw[gray!70] (26,51) circle (0.26);
\draw[gray!70] (26,52) circle (0.26);
\draw[gray!70] (26,53) circle (0.26);
\fill[gray!55] (26,54) circle (0.33);
\fill (26,55) circle (0.33);
\fill (26,56) circle (0.33);
\fill (26,57) circle (0.33);
\fill (26,58) circle (0.33);
\fill (26,59) circle (0.33);
\fill (26,60) circle (0.33);
\fill (26,61) circle (0.33);
\fill (26,62) circle (0.33);
\fill (26,63) circle (0.33);
\fill (27,27) circle (0.33);
\fill (27,28) circle (0.33);
\fill (27,29) circle (0.33);
\fill (27,30) circle (0.33);
\fill (27,31) circle (0.33);
\fill (27,32) circle (0.33);
\fill[gray!55] (27,33) circle (0.33);
\draw[gray!70] (27,34) circle (0.26);
\draw[gray!70] (27,35) circle (0.26);
\draw[gray!70] (27,36) circle (0.26);
\draw[gray!70] (27,37) circle (0.26);
\draw[gray!70] (27,38) circle (0.26);
\draw[gray!70] (27,39) circle (0.26);
\draw[gray!70] (27,40) circle (0.26);
\draw[gray!70] (27,41) circle (0.26);
\draw[gray!70] (27,42) circle (0.26);
\draw[gray!70] (27,43) circle (0.26);
\draw[gray!70] (27,44) circle (0.26);
\draw[gray!70] (27,45) circle (0.26);
\draw[gray!70] (27,46) circle (0.26);
\draw[gray!70] (27,47) circle (0.26);
\draw[gray!70] (27,48) circle (0.26);
\draw[gray!70] (27,49) circle (0.26);
\draw[gray!70] (27,50) circle (0.26);
\draw[gray!70] (27,51) circle (0.26);
\draw[gray!70] (27,52) circle (0.26);
\draw[gray!70] (27,53) circle (0.26);
\fill[gray!55] (27,54) circle (0.33);
\fill (27,55) circle (0.33);
\fill (27,56) circle (0.33);
\fill (27,57) circle (0.33);
\fill (27,58) circle (0.33);
\fill (27,59) circle (0.33);
\fill (27,60) circle (0.33);
\fill (27,61) circle (0.33);
\fill (27,62) circle (0.33);
\fill (27,63) circle (0.33);
\fill (28,28) circle (0.33);
\fill (28,29) circle (0.33);
\fill (28,30) circle (0.33);
\fill (28,31) circle (0.33);
\fill (28,32) circle (0.33);
\fill (28,33) circle (0.33);
\fill[gray!55] (28,34) circle (0.33);
\draw[gray!70] (28,35) circle (0.26);
\draw[gray!70] (28,36) circle (0.26);
\draw[gray!70] (28,37) circle (0.26);
\draw[gray!70] (28,38) circle (0.26);
\draw[gray!70] (28,39) circle (0.26);
\draw[gray!70] (28,40) circle (0.26);
\draw[gray!70] (28,41) circle (0.26);
\draw[gray!70] (28,42) circle (0.26);
\draw[gray!70] (28,43) circle (0.26);
\draw[gray!70] (28,44) circle (0.26);
\draw[gray!70] (28,45) circle (0.26);
\draw[gray!70] (28,46) circle (0.26);
\draw[gray!70] (28,47) circle (0.26);
\draw[gray!70] (28,48) circle (0.26);
\draw[gray!70] (28,49) circle (0.26);
\draw[gray!70] (28,50) circle (0.26);
\draw[gray!70] (28,51) circle (0.26);
\draw[gray!70] (28,52) circle (0.26);
\draw[gray!70] (28,53) circle (0.26);
\fill[gray!55] (28,54) circle (0.33);
\fill (28,55) circle (0.33);
\fill (28,56) circle (0.33);
\fill (28,57) circle (0.33);
\fill (28,58) circle (0.33);
\fill (28,59) circle (0.33);
\fill (28,60) circle (0.33);
\fill (28,61) circle (0.33);
\fill (28,62) circle (0.33);
\fill (28,63) circle (0.33);
\fill (29,29) circle (0.33);
\fill (29,30) circle (0.33);
\fill (29,31) circle (0.33);
\fill (29,32) circle (0.33);
\fill (29,33) circle (0.33);
\fill (29,34) circle (0.33);
\fill[gray!55] (29,35) circle (0.33);
\draw[gray!70] (29,36) circle (0.26);
\draw[gray!70] (29,37) circle (0.26);
\draw[gray!70] (29,38) circle (0.26);
\draw[gray!70] (29,39) circle (0.26);
\draw[gray!70] (29,40) circle (0.26);
\draw[gray!70] (29,41) circle (0.26);
\draw[gray!70] (29,42) circle (0.26);
\draw[gray!70] (29,43) circle (0.26);
\draw[gray!70] (29,44) circle (0.26);
\draw[gray!70] (29,45) circle (0.26);
\draw[gray!70] (29,46) circle (0.26);
\draw[gray!70] (29,47) circle (0.26);
\draw[gray!70] (29,48) circle (0.26);
\draw[gray!70] (29,49) circle (0.26);
\draw[gray!70] (29,50) circle (0.26);
\draw[gray!70] (29,51) circle (0.26);
\draw[gray!70] (29,52) circle (0.26);
\draw[gray!70] (29,53) circle (0.26);
\fill[gray!55] (29,54) circle (0.33);
\fill (29,55) circle (0.33);
\fill (29,56) circle (0.33);
\fill (29,57) circle (0.33);
\fill (29,58) circle (0.33);
\fill (29,59) circle (0.33);
\fill (29,60) circle (0.33);
\fill (29,61) circle (0.33);
\fill (29,62) circle (0.33);
\fill (29,63) circle (0.33);
\fill (30,30) circle (0.33);
\fill (30,31) circle (0.33);
\fill (30,32) circle (0.33);
\fill (30,33) circle (0.33);
\fill (30,34) circle (0.33);
\fill (30,35) circle (0.33);
\fill[gray!55] (30,36) circle (0.33);
\draw[gray!70] (30,37) circle (0.26);
\draw[gray!70] (30,38) circle (0.26);
\draw[gray!70] (30,39) circle (0.26);
\draw[gray!70] (30,40) circle (0.26);
\draw[gray!70] (30,41) circle (0.26);
\draw[gray!70] (30,42) circle (0.26);
\draw[gray!70] (30,43) circle (0.26);
\draw[gray!70] (30,44) circle (0.26);
\draw[gray!70] (30,45) circle (0.26);
\draw[gray!70] (30,46) circle (0.26);
\draw[gray!70] (30,47) circle (0.26);
\draw[gray!70] (30,48) circle (0.26);
\draw[gray!70] (30,49) circle (0.26);
\draw[gray!70] (30,50) circle (0.26);
\draw[gray!70] (30,51) circle (0.26);
\draw[gray!70] (30,52) circle (0.26);
\draw[gray!70] (30,53) circle (0.26);
\fill[gray!55] (30,54) circle (0.33);
\fill (30,55) circle (0.33);
\fill (30,56) circle (0.33);
\fill (30,57) circle (0.33);
\fill (30,58) circle (0.33);
\fill (30,59) circle (0.33);
\fill (30,60) circle (0.33);
\fill (30,61) circle (0.33);
\fill (30,62) circle (0.33);
\fill (30,63) circle (0.33);
\fill (31,31) circle (0.33);
\fill (31,32) circle (0.33);
\fill (31,33) circle (0.33);
\fill (31,34) circle (0.33);
\fill (31,35) circle (0.33);
\fill (31,36) circle (0.33);
\fill[gray!55] (31,37) circle (0.33);
\draw[gray!70] (31,38) circle (0.26);
\draw[gray!70] (31,39) circle (0.26);
\draw[gray!70] (31,40) circle (0.26);
\draw[gray!70] (31,41) circle (0.26);
\draw[gray!70] (31,42) circle (0.26);
\draw[gray!70] (31,43) circle (0.26);
\draw[gray!70] (31,44) circle (0.26);
\draw[gray!70] (31,45) circle (0.26);
\draw[gray!70] (31,46) circle (0.26);
\draw[gray!70] (31,47) circle (0.26);
\draw[gray!70] (31,48) circle (0.26);
\draw[gray!70] (31,49) circle (0.26);
\draw[gray!70] (31,50) circle (0.26);
\draw[gray!70] (31,51) circle (0.26);
\draw[gray!70] (31,52) circle (0.26);
\draw[gray!70] (31,53) circle (0.26);
\fill[gray!55] (31,54) circle (0.33);
\fill (31,55) circle (0.33);
\fill (31,56) circle (0.33);
\fill (31,57) circle (0.33);
\fill (31,58) circle (0.33);
\fill (31,59) circle (0.33);
\fill (31,60) circle (0.33);
\fill (31,61) circle (0.33);
\fill (31,62) circle (0.33);
\fill (31,63) circle (0.33);
\fill (32,32) circle (0.33);
\fill (32,33) circle (0.33);
\fill (32,34) circle (0.33);
\fill (32,35) circle (0.33);
\fill (32,36) circle (0.33);
\fill (32,37) circle (0.33);
\fill[gray!55] (32,38) circle (0.33);
\draw[gray!70] (32,39) circle (0.26);
\draw[gray!70] (32,40) circle (0.26);
\draw[gray!70] (32,41) circle (0.26);
\draw[gray!70] (32,42) circle (0.26);
\draw[gray!70] (32,43) circle (0.26);
\draw[gray!70] (32,44) circle (0.26);
\draw[gray!70] (32,45) circle (0.26);
\draw[gray!70] (32,46) circle (0.26);
\draw[gray!70] (32,47) circle (0.26);
\draw[gray!70] (32,48) circle (0.26);
\draw[gray!70] (32,49) circle (0.26);
\draw[gray!70] (32,50) circle (0.26);
\draw[gray!70] (32,51) circle (0.26);
\draw[gray!70] (32,52) circle (0.26);
\draw[gray!70] (32,53) circle (0.26);
\fill[gray!55] (32,54) circle (0.33);
\fill (32,55) circle (0.33);
\fill (32,56) circle (0.33);
\fill (32,57) circle (0.33);
\fill (32,58) circle (0.33);
\fill (32,59) circle (0.33);
\fill (32,60) circle (0.33);
\fill (32,61) circle (0.33);
\fill (32,62) circle (0.33);
\fill (32,63) circle (0.33);
\fill (33,33) circle (0.33);
\fill (33,34) circle (0.33);
\fill (33,35) circle (0.33);
\fill (33,36) circle (0.33);
\fill (33,37) circle (0.33);
\fill (33,38) circle (0.33);
\fill[gray!55] (33,39) circle (0.33);
\draw[gray!70] (33,40) circle (0.26);
\draw[gray!70] (33,41) circle (0.26);
\draw[gray!70] (33,42) circle (0.26);
\draw[gray!70] (33,43) circle (0.26);
\draw[gray!70] (33,44) circle (0.26);
\draw[gray!70] (33,45) circle (0.26);
\draw[gray!70] (33,46) circle (0.26);
\draw[gray!70] (33,47) circle (0.26);
\draw[gray!70] (33,48) circle (0.26);
\draw[gray!70] (33,49) circle (0.26);
\draw[gray!70] (33,50) circle (0.26);
\draw[gray!70] (33,51) circle (0.26);
\draw[gray!70] (33,52) circle (0.26);
\draw[gray!70] (33,53) circle (0.26);
\fill[gray!55] (33,54) circle (0.33);
\fill (33,55) circle (0.33);
\fill (33,56) circle (0.33);
\fill (33,57) circle (0.33);
\fill (33,58) circle (0.33);
\fill (33,59) circle (0.33);
\fill (33,60) circle (0.33);
\fill (33,61) circle (0.33);
\fill (33,62) circle (0.33);
\fill (33,63) circle (0.33);
\fill (34,34) circle (0.33);
\fill (34,35) circle (0.33);
\fill (34,36) circle (0.33);
\fill (34,37) circle (0.33);
\fill (34,38) circle (0.33);
\fill (34,39) circle (0.33);
\fill[gray!55] (34,40) circle (0.33);
\draw[gray!70] (34,41) circle (0.26);
\draw[gray!70] (34,42) circle (0.26);
\draw[gray!70] (34,43) circle (0.26);
\draw[gray!70] (34,44) circle (0.26);
\draw[gray!70] (34,45) circle (0.26);
\draw[gray!70] (34,46) circle (0.26);
\draw[gray!70] (34,47) circle (0.26);
\draw[gray!70] (34,48) circle (0.26);
\draw[gray!70] (34,49) circle (0.26);
\draw[gray!70] (34,50) circle (0.26);
\draw[gray!70] (34,51) circle (0.26);
\draw[gray!70] (34,52) circle (0.26);
\draw[gray!70] (34,53) circle (0.26);
\fill[gray!55] (34,54) circle (0.33);
\fill (34,55) circle (0.33);
\fill (34,56) circle (0.33);
\fill (34,57) circle (0.33);
\fill (34,58) circle (0.33);
\fill (34,59) circle (0.33);
\fill (34,60) circle (0.33);
\fill (34,61) circle (0.33);
\fill (34,62) circle (0.33);
\fill (34,63) circle (0.33);
\fill (35,35) circle (0.33);
\fill (35,36) circle (0.33);
\fill (35,37) circle (0.33);
\fill (35,38) circle (0.33);
\fill (35,39) circle (0.33);
\fill (35,40) circle (0.33);
\fill[gray!55] (35,41) circle (0.33);
\draw[gray!70] (35,42) circle (0.26);
\draw[gray!70] (35,43) circle (0.26);
\draw[gray!70] (35,44) circle (0.26);
\draw[gray!70] (35,45) circle (0.26);
\draw[gray!70] (35,46) circle (0.26);
\draw[gray!70] (35,47) circle (0.26);
\draw[gray!70] (35,48) circle (0.26);
\draw[gray!70] (35,49) circle (0.26);
\draw[gray!70] (35,50) circle (0.26);
\draw[gray!70] (35,51) circle (0.26);
\draw[gray!70] (35,52) circle (0.26);
\draw[gray!70] (35,53) circle (0.26);
\fill[gray!55] (35,54) circle (0.33);
\fill (35,55) circle (0.33);
\fill (35,56) circle (0.33);
\fill (35,57) circle (0.33);
\fill (35,58) circle (0.33);
\fill (35,59) circle (0.33);
\fill (35,60) circle (0.33);
\fill (35,61) circle (0.33);
\fill (35,62) circle (0.33);
\fill (35,63) circle (0.33);
\fill (36,36) circle (0.33);
\fill (36,37) circle (0.33);
\fill (36,38) circle (0.33);
\fill (36,39) circle (0.33);
\fill (36,40) circle (0.33);
\fill (36,41) circle (0.33);
\fill[gray!55] (36,42) circle (0.33);
\draw[gray!70] (36,43) circle (0.26);
\draw[gray!70] (36,44) circle (0.26);
\draw[gray!70] (36,45) circle (0.26);
\draw[gray!70] (36,46) circle (0.26);
\draw[gray!70] (36,47) circle (0.26);
\draw[gray!70] (36,48) circle (0.26);
\draw[gray!70] (36,49) circle (0.26);
\draw[gray!70] (36,50) circle (0.26);
\draw[gray!70] (36,51) circle (0.26);
\draw[gray!70] (36,52) circle (0.26);
\draw[gray!70] (36,53) circle (0.26);
\fill[gray!55] (36,54) circle (0.33);
\fill (36,55) circle (0.33);
\fill (36,56) circle (0.33);
\fill (36,57) circle (0.33);
\fill (36,58) circle (0.33);
\fill (36,59) circle (0.33);
\fill (36,60) circle (0.33);
\fill (36,61) circle (0.33);
\fill (36,62) circle (0.33);
\fill (36,63) circle (0.33);
\fill (37,37) circle (0.33);
\fill (37,38) circle (0.33);
\fill (37,39) circle (0.33);
\fill (37,40) circle (0.33);
\fill (37,41) circle (0.33);
\fill (37,42) circle (0.33);
\fill[gray!55] (37,43) circle (0.33);
\draw[gray!70] (37,44) circle (0.26);
\draw[gray!70] (37,45) circle (0.26);
\draw[gray!70] (37,46) circle (0.26);
\draw[gray!70] (37,47) circle (0.26);
\draw[gray!70] (37,48) circle (0.26);
\draw[gray!70] (37,49) circle (0.26);
\draw[gray!70] (37,50) circle (0.26);
\draw[gray!70] (37,51) circle (0.26);
\draw[gray!70] (37,52) circle (0.26);
\draw[gray!70] (37,53) circle (0.26);
\fill[gray!55] (37,54) circle (0.33);
\fill (37,55) circle (0.33);
\fill (37,56) circle (0.33);
\fill (37,57) circle (0.33);
\fill (37,58) circle (0.33);
\fill (37,59) circle (0.33);
\fill (37,60) circle (0.33);
\fill (37,61) circle (0.33);
\fill (37,62) circle (0.33);
\fill (37,63) circle (0.33);
\fill (38,38) circle (0.33);
\fill (38,39) circle (0.33);
\fill (38,40) circle (0.33);
\fill (38,41) circle (0.33);
\fill (38,42) circle (0.33);
\fill (38,43) circle (0.33);
\fill[gray!55] (38,44) circle (0.33);
\draw[gray!70] (38,45) circle (0.26);
\draw[gray!70] (38,46) circle (0.26);
\draw[gray!70] (38,47) circle (0.26);
\draw[gray!70] (38,48) circle (0.26);
\draw[gray!70] (38,49) circle (0.26);
\draw[gray!70] (38,50) circle (0.26);
\draw[gray!70] (38,51) circle (0.26);
\draw[gray!70] (38,52) circle (0.26);
\draw[gray!70] (38,53) circle (0.26);
\fill[gray!55] (38,54) circle (0.33);
\fill (38,55) circle (0.33);
\fill (38,56) circle (0.33);
\fill (38,57) circle (0.33);
\fill (38,58) circle (0.33);
\fill (38,59) circle (0.33);
\fill (38,60) circle (0.33);
\fill (38,61) circle (0.33);
\fill (38,62) circle (0.33);
\fill (38,63) circle (0.33);
\fill (39,39) circle (0.33);
\fill (39,40) circle (0.33);
\fill (39,41) circle (0.33);
\fill (39,42) circle (0.33);
\fill (39,43) circle (0.33);
\fill (39,44) circle (0.33);
\fill[gray!55] (39,45) circle (0.33);
\draw[gray!70] (39,46) circle (0.26);
\draw[gray!70] (39,47) circle (0.26);
\draw[gray!70] (39,48) circle (0.26);
\draw[gray!70] (39,49) circle (0.26);
\draw[gray!70] (39,50) circle (0.26);
\draw[gray!70] (39,51) circle (0.26);
\draw[gray!70] (39,52) circle (0.26);
\draw[gray!70] (39,53) circle (0.26);
\fill[gray!55] (39,54) circle (0.33);
\fill (39,55) circle (0.33);
\fill (39,56) circle (0.33);
\fill (39,57) circle (0.33);
\fill (39,58) circle (0.33);
\fill (39,59) circle (0.33);
\fill (39,60) circle (0.33);
\fill (39,61) circle (0.33);
\fill (39,62) circle (0.33);
\fill (39,63) circle (0.33);
\fill (40,40) circle (0.33);
\fill (40,41) circle (0.33);
\fill (40,42) circle (0.33);
\fill (40,43) circle (0.33);
\fill (40,44) circle (0.33);
\fill (40,45) circle (0.33);
\fill[gray!55] (40,46) circle (0.33);
\draw[gray!70] (40,47) circle (0.26);
\draw[gray!70] (40,48) circle (0.26);
\draw[gray!70] (40,49) circle (0.26);
\draw[gray!70] (40,50) circle (0.26);
\draw[gray!70] (40,51) circle (0.26);
\draw[gray!70] (40,52) circle (0.26);
\draw[gray!70] (40,53) circle (0.26);
\fill[gray!55] (40,54) circle (0.33);
\fill (40,55) circle (0.33);
\fill (40,56) circle (0.33);
\fill (40,57) circle (0.33);
\fill (40,58) circle (0.33);
\fill (40,59) circle (0.33);
\fill (40,60) circle (0.33);
\fill (40,61) circle (0.33);
\fill (40,62) circle (0.33);
\fill (40,63) circle (0.33);
\fill (41,41) circle (0.33);
\fill (41,42) circle (0.33);
\fill (41,43) circle (0.33);
\fill (41,44) circle (0.33);
\fill (41,45) circle (0.33);
\fill (41,46) circle (0.33);
\fill[gray!55] (41,47) circle (0.33);
\draw[gray!70] (41,48) circle (0.26);
\draw[gray!70] (41,49) circle (0.26);
\draw[gray!70] (41,50) circle (0.26);
\draw[gray!70] (41,51) circle (0.26);
\draw[gray!70] (41,52) circle (0.26);
\draw[gray!70] (41,53) circle (0.26);
\fill[gray!55] (41,54) circle (0.33);
\fill (41,55) circle (0.33);
\fill (41,56) circle (0.33);
\fill (41,57) circle (0.33);
\fill (41,58) circle (0.33);
\fill (41,59) circle (0.33);
\fill (41,60) circle (0.33);
\fill (41,61) circle (0.33);
\fill (41,62) circle (0.33);
\fill (41,63) circle (0.33);
\fill (42,42) circle (0.33);
\fill (42,43) circle (0.33);
\fill (42,44) circle (0.33);
\fill (42,45) circle (0.33);
\fill (42,46) circle (0.33);
\fill (42,47) circle (0.33);
\fill[gray!55] (42,48) circle (0.33);
\draw[gray!70] (42,49) circle (0.26);
\draw[gray!70] (42,50) circle (0.26);
\draw[gray!70] (42,51) circle (0.26);
\draw[gray!70] (42,52) circle (0.26);
\draw[gray!70] (42,53) circle (0.26);
\fill[gray!55] (42,54) circle (0.33);
\fill (42,55) circle (0.33);
\fill (42,56) circle (0.33);
\fill (42,57) circle (0.33);
\fill (42,58) circle (0.33);
\fill (42,59) circle (0.33);
\fill (42,60) circle (0.33);
\fill (42,61) circle (0.33);
\fill (42,62) circle (0.33);
\fill (42,63) circle (0.33);
\fill (43,43) circle (0.33);
\fill (43,44) circle (0.33);
\fill (43,45) circle (0.33);
\fill (43,46) circle (0.33);
\fill (43,47) circle (0.33);
\fill (43,48) circle (0.33);
\fill[gray!55] (43,49) circle (0.33);
\draw[gray!70] (43,50) circle (0.26);
\draw[gray!70] (43,51) circle (0.26);
\draw[gray!70] (43,52) circle (0.26);
\draw[gray!70] (43,53) circle (0.26);
\fill[gray!55] (43,54) circle (0.33);
\fill (43,55) circle (0.33);
\fill (43,56) circle (0.33);
\fill (43,57) circle (0.33);
\fill (43,58) circle (0.33);
\fill (43,59) circle (0.33);
\fill (43,60) circle (0.33);
\fill (43,61) circle (0.33);
\fill (43,62) circle (0.33);
\fill (43,63) circle (0.33);
\fill (44,44) circle (0.33);
\fill (44,45) circle (0.33);
\fill (44,46) circle (0.33);
\fill (44,47) circle (0.33);
\fill (44,48) circle (0.33);
\fill (44,49) circle (0.33);
\fill[gray!55] (44,50) circle (0.33);
\draw[gray!70] (44,51) circle (0.26);
\draw[gray!70] (44,52) circle (0.26);
\draw[gray!70] (44,53) circle (0.26);
\fill[gray!55] (44,54) circle (0.33);
\fill (44,55) circle (0.33);
\fill (44,56) circle (0.33);
\fill (44,57) circle (0.33);
\fill (44,58) circle (0.33);
\fill (44,59) circle (0.33);
\fill (44,60) circle (0.33);
\fill (44,61) circle (0.33);
\fill (44,62) circle (0.33);
\fill (44,63) circle (0.33);
\fill (45,45) circle (0.33);
\fill (45,46) circle (0.33);
\fill (45,47) circle (0.33);
\fill (45,48) circle (0.33);
\fill (45,49) circle (0.33);
\fill (45,50) circle (0.33);
\fill[gray!55] (45,51) circle (0.33);
\draw[gray!70] (45,52) circle (0.26);
\draw[gray!70] (45,53) circle (0.26);
\fill[gray!55] (45,54) circle (0.33);
\fill (45,55) circle (0.33);
\fill (45,56) circle (0.33);
\fill (45,57) circle (0.33);
\fill (45,58) circle (0.33);
\fill (45,59) circle (0.33);
\fill (45,60) circle (0.33);
\fill (45,61) circle (0.33);
\fill (45,62) circle (0.33);
\fill (45,63) circle (0.33);
\fill (46,46) circle (0.33);
\fill (46,47) circle (0.33);
\fill (46,48) circle (0.33);
\fill (46,49) circle (0.33);
\fill (46,50) circle (0.33);
\fill (46,51) circle (0.33);
\fill[gray!55] (46,52) circle (0.33);
\draw[gray!70] (46,53) circle (0.26);
\fill[gray!55] (46,54) circle (0.33);
\fill (46,55) circle (0.33);
\fill (46,56) circle (0.33);
\fill (46,57) circle (0.33);
\fill (46,58) circle (0.33);
\fill (46,59) circle (0.33);
\fill (46,60) circle (0.33);
\fill (46,61) circle (0.33);
\fill (46,62) circle (0.33);
\fill (46,63) circle (0.33);
\fill (47,47) circle (0.33);
\fill (47,48) circle (0.33);
\fill (47,49) circle (0.33);
\fill (47,50) circle (0.33);
\fill (47,51) circle (0.33);
\fill (47,52) circle (0.33);
\fill[gray!55] (47,53) circle (0.33);
\fill (47,54) circle (0.33);
\fill (47,55) circle (0.33);
\fill (47,56) circle (0.33);
\fill (47,57) circle (0.33);
\fill (47,58) circle (0.33);
\fill (47,59) circle (0.33);
\fill (47,60) circle (0.33);
\fill (47,61) circle (0.33);
\fill (47,62) circle (0.33);
\fill (47,63) circle (0.33);
\fill (48,48) circle (0.33);
\fill (48,49) circle (0.33);
\fill (48,50) circle (0.33);
\fill (48,51) circle (0.33);
\fill (48,52) circle (0.33);
\fill (48,53) circle (0.33);
\fill (48,54) circle (0.33);
\fill (48,55) circle (0.33);
\fill (48,56) circle (0.33);
\fill (48,57) circle (0.33);
\fill (48,58) circle (0.33);
\fill (48,59) circle (0.33);
\fill (48,60) circle (0.33);
\fill (48,61) circle (0.33);
\fill (48,62) circle (0.33);
\fill (48,63) circle (0.33);
\fill (49,49) circle (0.33);
\fill (49,50) circle (0.33);
\fill (49,51) circle (0.33);
\fill (49,52) circle (0.33);
\fill (49,53) circle (0.33);
\fill (49,54) circle (0.33);
\fill (49,55) circle (0.33);
\fill (49,56) circle (0.33);
\fill (49,57) circle (0.33);
\fill (49,58) circle (0.33);
\fill (49,59) circle (0.33);
\fill (49,60) circle (0.33);
\fill (49,61) circle (0.33);
\fill (49,62) circle (0.33);
\fill (49,63) circle (0.33);
\fill (50,50) circle (0.33);
\fill (50,51) circle (0.33);
\fill (50,52) circle (0.33);
\fill (50,53) circle (0.33);
\fill (50,54) circle (0.33);
\fill (50,55) circle (0.33);
\fill (50,56) circle (0.33);
\fill (50,57) circle (0.33);
\fill (50,58) circle (0.33);
\fill (50,59) circle (0.33);
\fill (50,60) circle (0.33);
\fill (50,61) circle (0.33);
\fill (50,62) circle (0.33);
\fill (50,63) circle (0.33);
\fill (51,51) circle (0.33);
\fill (51,52) circle (0.33);
\fill (51,53) circle (0.33);
\fill (51,54) circle (0.33);
\fill (51,55) circle (0.33);
\fill (51,56) circle (0.33);
\fill (51,57) circle (0.33);
\fill (51,58) circle (0.33);
\fill (51,59) circle (0.33);
\fill (51,60) circle (0.33);
\fill (51,61) circle (0.33);
\fill (51,62) circle (0.33);
\fill (51,63) circle (0.33);
\fill (52,52) circle (0.33);
\fill (52,53) circle (0.33);
\fill (52,54) circle (0.33);
\fill (52,55) circle (0.33);
\fill (52,56) circle (0.33);
\fill (52,57) circle (0.33);
\fill (52,58) circle (0.33);
\fill (52,59) circle (0.33);
\fill (52,60) circle (0.33);
\fill (52,61) circle (0.33);
\fill (52,62) circle (0.33);
\fill (52,63) circle (0.33);
\fill (53,53) circle (0.33);
\fill (53,54) circle (0.33);
\fill (53,55) circle (0.33);
\fill (53,56) circle (0.33);
\fill (53,57) circle (0.33);
\fill (53,58) circle (0.33);
\fill (53,59) circle (0.33);
\fill (53,60) circle (0.33);
\fill (53,61) circle (0.33);
\fill (53,62) circle (0.33);
\fill (53,63) circle (0.33);
\fill (54,54) circle (0.33);
\fill (54,55) circle (0.33);
\fill (54,56) circle (0.33);
\fill (54,57) circle (0.33);
\fill (54,58) circle (0.33);
\fill (54,59) circle (0.33);
\fill (54,60) circle (0.33);
\fill (54,61) circle (0.33);
\fill (54,62) circle (0.33);
\fill (54,63) circle (0.33);
\fill (55,55) circle (0.33);
\fill (55,56) circle (0.33);
\fill (55,57) circle (0.33);
\fill (55,58) circle (0.33);
\fill (55,59) circle (0.33);
\fill (55,60) circle (0.33);
\fill (55,61) circle (0.33);
\fill (55,62) circle (0.33);
\fill (55,63) circle (0.33);
\fill (56,56) circle (0.33);
\fill (56,57) circle (0.33);
\fill (56,58) circle (0.33);
\fill (56,59) circle (0.33);
\fill (56,60) circle (0.33);
\fill (56,61) circle (0.33);
\fill (56,62) circle (0.33);
\fill (56,63) circle (0.33);
\fill (57,57) circle (0.33);
\fill (57,58) circle (0.33);
\fill (57,59) circle (0.33);
\fill (57,60) circle (0.33);
\fill (57,61) circle (0.33);
\fill (57,62) circle (0.33);
\fill (57,63) circle (0.33);
\fill (58,58) circle (0.33);
\fill (58,59) circle (0.33);
\fill (58,60) circle (0.33);
\fill (58,61) circle (0.33);
\fill (58,62) circle (0.33);
\fill (58,63) circle (0.33);
\fill (59,59) circle (0.33);
\fill (59,60) circle (0.33);
\fill (59,61) circle (0.33);
\fill (59,62) circle (0.33);
\fill (59,63) circle (0.33);
\fill (60,60) circle (0.33);
\fill (60,61) circle (0.33);
\fill (60,62) circle (0.33);
\fill (60,63) circle (0.33);
\fill (61,61) circle (0.33);
\fill (61,62) circle (0.33);
\fill (61,63) circle (0.33);
\fill (62,62) circle (0.33);
\fill (62,63) circle (0.33);
\fill (63,63) circle (0.33);
\node[below left,font=\scriptsize] at (1,1) {$(1,1)$};
\node[above left,font=\scriptsize] at (1,63) {$(1,n-1)$};
\node[above right,font=\scriptsize] at (63,63) {$(n-1,n-1)$};
\end{tikzpicture}
